Non-radiative synthesis of Be7 in solar plasma

The nuclear reaction e + He3 + He4 ---> e + Be7 is considered at thermonuclear energies. The motion of the electron is treated within the adiabatic approximation and the He3-He4 scattering state is calculated using an effective He3-He4 potential constructed via the Marchenko inverse scattering method. The reaction rate thus obtained for solar interior conditions is approximately 10^{-4} of the corresponding rate for the radiative capture He3 + He4 ----> Be7 + gamma. However, at the conditions corresponding to the early stages of the primordial nucleosynthesis, the non-radiative fusion is five times faster than the radiative one. The importance of the non-radiative processes for the energy balance in the sun, which for electrons is totally opaque, is discussed.

==> (inline-0) <==
\begin{tabular}{|c|c||c|c|}
\hline
\phantom{-}$\theta\ (10^6\ {}^{\circ}{\rm K})$\phantom{-} &
$\langle \Sigma \rangle N_A^2$ &
\phantom{-}$\theta\ (10^6\ {}^{\circ}{\rm K})$\phantom{-} &
$\langle \Sigma \rangle N_A^2$ \\
\hline
1  & $4.653\times 10^{-55}$ & 100  & $ 2.656\times 10^{-10}$ \\
2  & $3.920\times 10^{-43}$ & 110  & $ 6.177\times 10^{-10}$ \\
3  & $2.363\times 10^{-37}$ & 120  & $ 1.302\times 10^{-9}$ \\
4  & $1.039\times 10^{-33}$ & 130  & $ 2.531\times 10^{-9}$ \\
5  & $4.034\times 10^{-31}$ & 140  & $ 4.606\times 10^{-9}$ \\
6  & $3.797\times 10^{-29}$ & 150  & $ 7.927\times 10^{-9}$ \\
7  & $1.427\times 10^{-27}$ & 160  & $ 1.301\times 10^{-8}$ \\
8  & $2.839\times 10^{-26}$ & 180  & $ 3.119\times 10^{-8}$ \\
9  & $3.549\times 10^{-25}$ & 200  & $ 6.605\times 10^{-8}$ \\
10 & $3.122\times 10^{-24}$ & 250  & $ 2.944\times 10^{-7}$ \\
11 & $2.087\times 10^{-23}$ & 300  & $ 9.123\times 10^{-7}$ \\
12 & $1.121\times 10^{-22}$ & 350  & $ 2.236\times 10^{-6}$ \\
13 & $5.034\times 10^{-22}$ & 400  & $ 4.661\times 10^{-6}$ \\
14 & $1.950\times 10^{-21}$ & 450  & $ 8.636\times 10^{-6}$ \\
15 & $6.671\times 10^{-21}$ & 500  & $ 1.464\times 10^{-5}$ \\
16 & $2.053\times 10^{-20}$ & 600  & $ 3.469\times 10^{-5}$ \\
18 & $1.499\times 10^{-19}$ & 700  & $ 6.853\times 10^{-5}$ \\
20 & $8.289\times 10^{-19}$ & 800  & $ 1.195\times 10^{-4}$ \\
25 & $2.538\times 10^{-17}$ & 900  & $ 1.901\times 10^{-4}$ \\
30 & $3.432\times 10^{-16}$ & 1000 & $ 2.826\times 10^{-4}$ \\
40 & $1.511\times 10^{-14}$ & 1250 & $ 6.170\times 10^{-4}$ \\
50 & $2.208\times 10^{-13}$ & 1500 & $ 1.104\times 10^{-3}$ \\
60 & $1.697\times 10^{-12}$ & 1750 & $ 1.738\times 10^{-3}$ \\
70 & $8.606\times 10^{-12}$ & 2000 & $ 2.507\times 10^{-3}$ \\
80 & $3.273\times 10^{-11}$ & 2500 & $ 4.380\times 10^{-3}$ \\
90 & $1.009\times 10^{-10}$ & 3000 & $ 6.583\times 10^{-3}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
\phantom{-}$R/R_\odot$\phantom{-} &
\phantom{-}$\langle{\cal R}_{e\tau\alpha}\rangle_{\theta}$
\ cm$^{-3}$sec$^{-1}$\phantom{-} &
\phantom{-}${\langle{\cal R}_{e\tau\alpha}\rangle_{\theta}}^{\mathstrut}/
{\langle{\cal R}_{\tau\alpha}\rangle_{\theta}}_{\mathstrut}$\phantom{-} &
\phantom{-}$\Delta E$ \ erg/(cm$^{3}$sec)\phantom{-}\\
\hline
0.00 & 7148 & $0.294\times10^{-3}$ & $0.182\times10^{-13}$\\
0.01 & 7110 & $0.288\times10^{-3}$ & $0.181\times10^{-13}$\\
0.02 & 6387 & $0.282\times10^{-3}$ & $0.162\times10^{-13}$\\
0.03 & 5416 & $0.272\times10^{-3}$ & $0.138\times10^{-13}$\\
0.04 & 4139 & $0.260\times10^{-3}$ & $0.105\times10^{-13}$\\
0.05 & 3202 & $0.246\times10^{-3}$ & $0.814\times10^{-14}$\\
0.06 & 2194 & $0.230\times10^{-3}$ & $0.558\times10^{-14}$\\
0.07 & 1407 & $0.213\times10^{-3}$ & $0.358\times10^{-14}$\\
0.08 &  810 & $0.196\times10^{-3}$ & $0.206\times10^{-14}$\\
0.09 &  515 & $0.180\times10^{-3}$ & $0.131\times10^{-14}$\\
0.10 &  270 & $0.163\times10^{-3}$ & $0.688\times10^{-15}$\\
0.15 &   10 & $0.962\times10^{-4}$ & $0.258\times10^{-16}$\\
0.20 &0.241 & $0.517\times10^{-4}$ & $0.612\times10^{-18}$\\
0.30 &$0.334\times10^{-4}$ & $0.123\times10^{-4}$ & $0.850\times10^{-22}$\\
0.40 &$0.126\times10^{-9}$ & $0.274\times10^{-5}$ & $0.321\times10^{-27}$\\
0.50 &$0.194\times10^{-14}$& $0.643\times10^{-6}$ & $0.493\times10^{-32}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\phantom{-}$\theta\ (10^6\ {}^{\circ}{\rm K})$\phantom{-} &
\phantom{-}${\langle{\cal R}_{e\tau\alpha}\rangle_{\theta}}^{\mathstrut}/
{\langle{\cal R}_{\tau\alpha}\rangle_{\theta}}_{\mathstrut}$\phantom{-}\\
\hline
300   & $0.181\times10^{-8}$\\
350   & $0.404\times10^{-7}$\\
400   & $0.428\times10^{-6}$\\
450   & $0.275\times10^{-5}$\\
500   & $0.124\times10^{-4}$\\
600   & $0.124\times10^{-3}$\\
700   & $0.671\times10^{-3}$\\
800   & $0.244\times10^{-2}$\\
900   & $0.684\times10^{-2}$\\
1000  & $0.159\times10^{-1}$\\
1250  & $0.766\times10^{-1}$\\
1500  & 0.231\\
1750  & 0.530\\
2000  & 1.02\\
2500  & 2.70\\
3000  & 5.44\\
\hline
\end{tabular}
\begin{picture}(300,150)
% these four operators make the frame : --------------
\put(0,0){\line(1,0){300}}
\put(0,0){\line(0,1){150}}
\put(300,0){\line(0,1){150}}
\put(0,150){\line(1,0){300}}
%-----------------------------------------------------
\put(0,0){\begin{picture}(300,150)%
 \put(50,97){$\rm {}^3He$}
 \put(80,100){\circle*{6}}
 \put(83,100){\vector(1,0){140}}
 \put(226,100){\circle*{6}}
 \put(145,110){$\vec{r}, \, \vec{k}$}
 \put(92,40){\vector(4,3){80}}
 \put(92,40){\circle{2}}
 \put(87,29){${\rm e^-}$}
 \put(146,59){$\vec{\rho}, \, \vec{p}$}
 \put(236,96){$\rm {}^4$He}
 \end{picture}  }
\end{picture}
\begin{picture}(130,110)
% these four operators make the frame : --------------
\put(0,0){\line(1,0){130}}
\put(0,0){\line(0,1){110}}
\put(130,0){\line(0,1){110}}
\put(0,110){\line(1,0){130}}
%-----------------------------------------------------
\put(65,20){%
\begin{picture}(0,0)
\put(0,0){\line(1,0){50}}
\put(0,0){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(0,4.291){\line(1,0){50}}
\put(0,45.7){\line(1,0){50}}
\put(0,67.3){\line(1,0){50}}
\put(5,7.6){0.4291\ ($1/2^-$)}
\put(7,49.0){4.57\ ($7/2^-$)}
\multiput(0,66.3)(2,0){26}{\line(0,1){2}}
\put(7,71.6){6.73\ ($5/2^-$)}
\put(3,-10){${}^7$Be\ ($3/2^-$)\ {\it g.s.}}
\multiput(0,15.876)(-3,0){20}{\line(-1,0){2}}
\put(-59,18.5){1.5876\ \ ($^3$He+$^4$He)}
\end{picture}}
\end{picture}
\begin{picture}(700,800)
% these four operators make the frame : ----------------
\put(0,0){\line(1,0){700}}
\put(0,0){\line(0,1){800}}
\put(700,0){\line(0,1){800}}
\put(0,800){\line(1,0){700}}
%-------------------------------------------------------
\put(100,200){%
\begin{picture}(0,0)
\put(0,0){\line(1,0){500}}
\put(0,-100){\line(0,1){600}}
\multiput(100,0)(100,0){5}{\line(0,1){10}}
\multiput(0,-100)(0,100){7}{\line(-1,0){10}}
\put(95,18){$1$}
\put(295,18){$3$}
\put(395,18){$4$}
\put(495,18){$5$}
\put(-18,-106){\llap{$-10$}}
\put(-18,-6){\llap{$0$}}
\put(-18,94){\llap{$10$}}
\put(-18,194){\llap{$20$}}
\put(-18,294){\llap{$30$}}
\put(-18,394){\llap{$40$}}
%\put(-18,494){\llap{$50$}}
\put(500,-32){\llap{$r$\  (fm)}}
\put(-37,525){\rlap{$V_{\tau\alpha}^{(s)}$\ (MeV)}}
\put(120,200){\rlap{$S_{1/2}$}}
\put(250,-60){\rlap{$P_{1/2}$}}
\put(105,-70){\rlap{$P_{3/2}$}}
\put(260,-40){\vector(-1,1){20}}
\put(125,-50){\vector(1,1){20}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(         70.101,        497.184){\circle*{0.2}}
\put(         70.603,        490.361){\circle*{0.2}}
\put(         71.106,        483.660){\circle*{0.2}}
\put(         71.608,        477.081){\circle*{0.2}}
\put(         72.111,        470.625){\circle*{0.2}}
\put(         72.613,        464.281){\circle*{0.2}}
\put(         73.116,        458.047){\circle*{0.2}}
\put(         73.618,        451.923){\circle*{0.2}}
\put(         74.121,        445.909){\circle*{0.2}}
\put(         74.623,        439.997){\circle*{0.2}}
\put(         75.126,        434.184){\circle*{0.2}}
\put(         75.628,        428.470){\circle*{0.2}}
\put(         76.131,        422.856){\circle*{0.2}}
\put(         76.633,        417.334){\circle*{0.2}}
\put(         77.136,        411.902){\circle*{0.2}}
\put(         77.638,        406.560){\circle*{0.2}}
\put(         78.141,        401.308){\circle*{0.2}}
\put(         78.643,        396.140){\circle*{0.2}}
\put(         79.146,        391.053){\circle*{0.2}}
\put(         79.648,        386.050){\circle*{0.2}}
\put(         80.151,        381.128){\circle*{0.2}}
\put(         80.653,        376.282){\circle*{0.2}}
\put(         81.156,        371.511){\circle*{0.2}}
\put(         81.658,        366.815){\circle*{0.2}}
\put(         82.161,        362.194){\circle*{0.2}}
\put(         82.663,        357.642){\circle*{0.2}}
\put(         83.166,        353.159){\circle*{0.2}}
\put(         83.668,        348.745){\circle*{0.2}}
\put(         84.171,        344.399){\circle*{0.2}}
\put(         84.673,        340.117){\circle*{0.2}}
\put(         85.176,        335.898){\circle*{0.2}}
\put(         85.678,        331.742){\circle*{0.2}}
\put(         86.181,        327.649){\circle*{0.2}}
\put(         86.683,        323.615){\circle*{0.2}}
\put(         87.186,        319.638){\circle*{0.2}}
\put(         87.688,        315.720){\circle*{0.2}}
\put(         88.191,        311.859){\circle*{0.2}}
\put(         88.693,        308.053){\circle*{0.2}}
\put(         89.196,        304.300){\circle*{0.2}}
\put(         89.698,        300.600){\circle*{0.2}}
\put(         90.201,        296.954){\circle*{0.2}}
\put(         90.704,        293.358){\circle*{0.2}}
\put(         91.206,        289.812){\circle*{0.2}}
\put(         91.709,        286.315){\circle*{0.2}}
\put(         92.211,        282.867){\circle*{0.2}}
\put(         92.714,        279.466){\circle*{0.2}}
\put(         93.719,        272.802){\circle*{0.2}}
\put(         94.724,        266.318){\circle*{0.2}}
\put(         95.729,        260.007){\circle*{0.2}}
\put(         96.734,        253.861){\circle*{0.2}}
\put(         97.739,        247.877){\circle*{0.2}}
\put(         98.744,        242.049){\circle*{0.2}}
\put(         99.749,        236.371){\circle*{0.2}}
\put(        100.754,        230.838){\circle*{0.2}}
\put(        101.759,        225.445){\circle*{0.2}}
\put(        102.764,        220.188){\circle*{0.2}}
\put(        103.769,        215.065){\circle*{0.2}}
\put(        104.774,        210.067){\circle*{0.2}}
\put(        105.779,        205.194){\circle*{0.2}}
\put(        106.784,        200.440){\circle*{0.2}}
\put(        107.789,        195.803){\circle*{0.2}}
\put(        108.794,        191.279){\circle*{0.2}}
\put(        109.799,        186.865){\circle*{0.2}}
\put(        110.804,        182.557){\circle*{0.2}}
\put(        111.809,        178.352){\circle*{0.2}}
\put(        112.814,        174.249){\circle*{0.2}}
\put(        113.819,        170.244){\circle*{0.2}}
\put(        114.824,        166.333){\circle*{0.2}}
\put(        115.829,        162.516){\circle*{0.2}}
\put(        116.834,        158.788){\circle*{0.2}}
\put(        117.839,        155.148){\circle*{0.2}}
\put(        118.844,        151.595){\circle*{0.2}}
\put(        119.849,        148.125){\circle*{0.2}}
\put(        120.854,        144.736){\circle*{0.2}}
\put(        121.859,        141.426){\circle*{0.2}}
\put(        122.864,        138.194){\circle*{0.2}}
\put(        123.869,        135.037){\circle*{0.2}}
\put(        124.874,        131.954){\circle*{0.2}}
\put(        125.879,        128.943){\circle*{0.2}}
\put(        126.884,        126.002){\circle*{0.2}}
\put(        127.889,        123.130){\circle*{0.2}}
\put(        128.894,        120.324){\circle*{0.2}}
\put(        129.899,        117.583){\circle*{0.2}}
\put(        130.905,        114.908){\circle*{0.2}}
\put(        131.910,        112.293){\circle*{0.2}}
\put(        132.915,        109.740){\circle*{0.2}}
\put(        133.920,        107.247){\circle*{0.2}}
\put(        134.925,        104.812){\circle*{0.2}}
\put(        135.930,        102.434){\circle*{0.2}}
\put(        136.935,        100.112){\circle*{0.2}}
\put(        137.940,         97.844){\circle*{0.2}}
\put(        138.945,         95.629){\circle*{0.2}}
\put(        139.950,         93.467){\circle*{0.2}}
\put(        140.955,         91.355){\circle*{0.2}}
\put(        141.960,         89.292){\circle*{0.2}}
\put(        142.965,         87.280){\circle*{0.2}}
\put(        143.970,         85.314){\circle*{0.2}}
\put(        144.975,         83.394){\circle*{0.2}}
\put(        145.980,         81.521){\circle*{0.2}}
\put(        146.985,         79.692){\circle*{0.2}}
\put(        147.990,         77.907){\circle*{0.2}}
\put(        148.995,         76.164){\circle*{0.2}}
\put(        150.000,         74.463){\circle*{0.2}}
\put(        151.508,         71.987){\circle*{0.2}}
\put(        153.015,         69.600){\circle*{0.2}}
\put(        154.523,         67.299){\circle*{0.2}}
\put(        156.030,         65.079){\circle*{0.2}}
\put(        157.538,         62.941){\circle*{0.2}}
\put(        159.045,         60.879){\circle*{0.2}}
\put(        160.553,         58.892){\circle*{0.2}}
\put(        162.060,         56.978){\circle*{0.2}}
\put(        163.568,         55.132){\circle*{0.2}}
\put(        165.075,         53.353){\circle*{0.2}}
\put(        166.583,         51.639){\circle*{0.2}}
\put(        168.090,         49.987){\circle*{0.2}}
\put(        169.598,         48.395){\circle*{0.2}}
\put(        171.106,         46.860){\circle*{0.2}}
\put(        172.613,         45.381){\circle*{0.2}}
\put(        174.121,         43.955){\circle*{0.2}}
\put(        175.628,         42.580){\circle*{0.2}}
\put(        177.136,         41.254){\circle*{0.2}}
\put(        178.643,         39.975){\circle*{0.2}}
\put(        180.151,         38.742){\circle*{0.2}}
\put(        181.658,         37.552){\circle*{0.2}}
\put(        183.166,         36.403){\circle*{0.2}}
\put(        184.673,         35.293){\circle*{0.2}}
\put(        186.181,         34.221){\circle*{0.2}}
\put(        187.688,         33.186){\circle*{0.2}}
\put(        189.196,         32.185){\circle*{0.2}}
\put(        190.704,         31.216){\circle*{0.2}}
\put(        192.211,         30.278){\circle*{0.2}}
\put(        193.719,         29.370){\circle*{0.2}}
\put(        195.226,         28.490){\circle*{0.2}}
\put(        196.734,         27.635){\circle*{0.2}}
\put(        198.241,         26.807){\circle*{0.2}}
\put(        199.749,         26.002){\circle*{0.2}}
\put(        201.256,         25.219){\circle*{0.2}}
\put(        202.764,         24.458){\circle*{0.2}}
\put(        204.271,         23.716){\circle*{0.2}}
\put(        205.779,         22.994){\circle*{0.2}}
\put(        207.286,         22.288){\circle*{0.2}}
\put(        208.794,         21.599){\circle*{0.2}}
\put(        210.302,         20.925){\circle*{0.2}}
\put(        211.809,         20.266){\circle*{0.2}}
\put(        213.317,         19.620){\circle*{0.2}}
\put(        214.824,         18.987){\circle*{0.2}}
\put(        216.332,         18.366){\circle*{0.2}}
\put(        217.839,         17.755){\circle*{0.2}}
\put(        219.347,         17.155){\circle*{0.2}}
\put(        220.854,         16.564){\circle*{0.2}}
\put(        222.362,         15.982){\circle*{0.2}}
\put(        223.869,         15.408){\circle*{0.2}}
\put(        225.377,         14.843){\circle*{0.2}}
\put(        226.884,         14.284){\circle*{0.2}}
\put(        228.392,         13.733){\circle*{0.2}}
\put(        229.899,         13.188){\circle*{0.2}}
\put(        231.407,         12.649){\circle*{0.2}}
\put(        232.915,         12.116){\circle*{0.2}}
\put(        234.422,         11.589){\circle*{0.2}}
\put(        235.930,         11.068){\circle*{0.2}}
\put(        237.437,         10.552){\circle*{0.2}}
\put(        238.945,         10.042){\circle*{0.2}}
\put(        240.452,          9.537){\circle*{0.2}}
\put(        241.960,          9.037){\circle*{0.2}}
\put(        243.467,          8.543){\circle*{0.2}}
\put(        244.975,          8.055){\circle*{0.2}}
\put(        246.482,          7.573){\circle*{0.2}}
\put(        247.990,          7.097){\circle*{0.2}}
\put(        249.497,          6.628){\circle*{0.2}}
\put(        251.005,          6.163){\circle*{0.2}}
\put(        252.513,          5.707){\circle*{0.2}}
\put(        254.020,          5.258){\circle*{0.2}}
\put(        255.528,          4.817){\circle*{0.2}}
\put(        257.035,          4.383){\circle*{0.2}}
\put(        258.543,          3.958){\circle*{0.2}}
\put(        260.050,          3.541){\circle*{0.2}}
\put(        261.558,          3.134){\circle*{0.2}}
\put(        263.065,          2.736){\circle*{0.2}}
\put(        264.573,          2.348){\circle*{0.2}}
\put(        266.080,          1.970){\circle*{0.2}}
\put(        267.588,          1.603){\circle*{0.2}}
\put(        269.095,          1.248){\circle*{0.2}}
\put(        270.603,           .904){\circle*{0.2}}
\put(        272.111,           .572){\circle*{0.2}}
\put(        273.618,           .253){\circle*{0.2}}
\put(        275.126,          -.054){\circle*{0.2}}
\put(        276.633,          -.348){\circle*{0.2}}
\put(        278.141,          -.628){\circle*{0.2}}
\put(        279.648,          -.895){\circle*{0.2}}
\put(        281.156,         -1.148){\circle*{0.2}}
\put(        282.663,         -1.388){\circle*{0.2}}
\put(        284.171,         -1.612){\circle*{0.2}}
\put(        285.678,         -1.823){\circle*{0.2}}
\put(        287.186,         -2.020){\circle*{0.2}}
\put(        288.693,         -2.202){\circle*{0.2}}
\put(        290.201,         -2.370){\circle*{0.2}}
\put(        291.709,         -2.524){\circle*{0.2}}
\put(        293.216,         -2.663){\circle*{0.2}}
\put(        294.724,         -2.789){\circle*{0.2}}
\put(        296.231,         -2.902){\circle*{0.2}}
\put(        297.739,         -3.001){\circle*{0.2}}
\put(        299.246,         -3.087){\circle*{0.2}}
\put(        300.754,         -3.159){\circle*{0.2}}
\put(        302.261,         -3.220){\circle*{0.2}}
\put(        303.769,         -3.269){\circle*{0.2}}
\put(        305.276,         -3.306){\circle*{0.2}}
\put(        306.784,         -3.331){\circle*{0.2}}
\put(        308.291,         -3.347){\circle*{0.2}}
\put(        309.799,         -3.352){\circle*{0.2}}
\put(        311.307,         -3.347){\circle*{0.2}}
\put(        312.814,         -3.334){\circle*{0.2}}
\put(        314.322,         -3.313){\circle*{0.2}}
\put(        315.829,         -3.283){\circle*{0.2}}
\put(        317.337,         -3.246){\circle*{0.2}}
\put(        318.844,         -3.203){\circle*{0.2}}
\put(        320.352,         -3.154){\circle*{0.2}}
\put(        321.859,         -3.099){\circle*{0.2}}
\put(        323.367,         -3.040){\circle*{0.2}}
\put(        324.874,         -2.977){\circle*{0.2}}
\put(        326.382,         -2.910){\circle*{0.2}}
\put(        327.889,         -2.839){\circle*{0.2}}
\put(        329.397,         -2.768){\circle*{0.2}}
\put(        330.905,         -2.693){\circle*{0.2}}
\put(        332.412,         -2.617){\circle*{0.2}}
\put(        333.920,         -2.541){\circle*{0.2}}
\put(        335.427,         -2.464){\circle*{0.2}}
\put(        336.935,         -2.387){\circle*{0.2}}
\put(        338.442,         -2.310){\circle*{0.2}}
\put(        339.950,         -2.234){\circle*{0.2}}
\put(        341.457,         -2.161){\circle*{0.2}}
\put(        342.965,         -2.087){\circle*{0.2}}
\put(        344.472,         -2.016){\circle*{0.2}}
\put(        345.980,         -1.946){\circle*{0.2}}
\put(        347.487,         -1.878){\circle*{0.2}}
\put(        348.995,         -1.813){\circle*{0.2}}
\put(        350.503,         -1.751){\circle*{0.2}}
\put(        352.010,         -1.692){\circle*{0.2}}
\put(        353.518,         -1.634){\circle*{0.2}}
\put(        355.025,         -1.579){\circle*{0.2}}
\put(        356.533,         -1.527){\circle*{0.2}}
\put(        358.040,         -1.479){\circle*{0.2}}
\put(        359.548,         -1.431){\circle*{0.2}}
\put(        361.055,         -1.388){\circle*{0.2}}
\put(        362.563,         -1.347){\circle*{0.2}}
\put(        364.070,         -1.307){\circle*{0.2}}
\put(        365.578,         -1.271){\circle*{0.2}}
\put(        367.085,         -1.236){\circle*{0.2}}
\put(        368.593,         -1.203){\circle*{0.2}}
\put(        370.101,         -1.173){\circle*{0.2}}
\put(        371.608,         -1.143){\circle*{0.2}}
\put(        373.116,         -1.116){\circle*{0.2}}
\put(        374.623,         -1.089){\circle*{0.2}}
\put(        376.131,         -1.064){\circle*{0.2}}
\put(        377.638,         -1.039){\circle*{0.2}}
\put(        379.146,         -1.015){\circle*{0.2}}
\put(        380.653,          -.992){\circle*{0.2}}
\put(        382.161,          -.968){\circle*{0.2}}
\put(        383.668,          -.944){\circle*{0.2}}
\put(        385.176,          -.920){\circle*{0.2}}
\put(        386.683,          -.896){\circle*{0.2}}
\put(        388.191,          -.872){\circle*{0.2}}
\put(        389.698,          -.846){\circle*{0.2}}
\put(        391.206,          -.820){\circle*{0.2}}
\put(        392.714,          -.793){\circle*{0.2}}
\put(        394.221,          -.765){\circle*{0.2}}
\put(        395.729,          -.736){\circle*{0.2}}
\put(        397.236,          -.705){\circle*{0.2}}
\put(        398.744,          -.673){\circle*{0.2}}
\put(        400.251,          -.640){\circle*{0.2}}
\put(        401.759,          -.605){\circle*{0.2}}
\put(        403.266,          -.570){\circle*{0.2}}
\put(        404.774,          -.532){\circle*{0.2}}
\put(        406.281,          -.494){\circle*{0.2}}
\put(        407.789,          -.454){\circle*{0.2}}
\put(        409.296,          -.413){\circle*{0.2}}
\put(        410.804,          -.370){\circle*{0.2}}
\put(        412.312,          -.327){\circle*{0.2}}
\put(        413.819,          -.283){\circle*{0.2}}
\put(        415.327,          -.238){\circle*{0.2}}
\put(        416.834,          -.193){\circle*{0.2}}
\put(        418.342,          -.148){\circle*{0.2}}
\put(        419.849,          -.101){\circle*{0.2}}
\put(        421.357,          -.055){\circle*{0.2}}
\put(        422.864,          -.008){\circle*{0.2}}
\put(        424.372,           .038){\circle*{0.2}}
\put(        425.879,           .083){\circle*{0.2}}
\put(        427.387,           .129){\circle*{0.2}}
\put(        428.894,           .174){\circle*{0.2}}
\put(        430.402,           .217){\circle*{0.2}}
\put(        431.910,           .259){\circle*{0.2}}
\put(        433.417,           .301){\circle*{0.2}}
\put(        434.925,           .341){\circle*{0.2}}
\put(        436.432,           .379){\circle*{0.2}}
\put(        437.940,           .416){\circle*{0.2}}
\put(        439.447,           .450){\circle*{0.2}}
\put(        440.955,           .483){\circle*{0.2}}
\put(        442.462,           .513){\circle*{0.2}}
\put(        443.970,           .541){\circle*{0.2}}
\put(        445.477,           .568){\circle*{0.2}}
\put(        446.985,           .591){\circle*{0.2}}
\put(        448.492,           .612){\circle*{0.2}}
\put(        450.000,           .630){\circle*{0.2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(         50.503,        493.574){\circle*{0.2}}
\put(         51.005,        483.071){\circle*{0.2}}
\put(         51.508,        472.840){\circle*{0.2}}
\put(         52.010,        462.862){\circle*{0.2}}
\put(         52.513,        453.146){\circle*{0.2}}
\put(         53.015,        443.667){\circle*{0.2}}
\put(         53.518,        434.426){\circle*{0.2}}
\put(         54.020,        425.423){\circle*{0.2}}
\put(         54.523,        416.643){\circle*{0.2}}
\put(         55.025,        408.072){\circle*{0.2}}
\put(         55.528,        399.716){\circle*{0.2}}
\put(         56.030,        391.557){\circle*{0.2}}
\put(         56.533,        383.595){\circle*{0.2}}
\put(         57.035,        375.831){\circle*{0.2}}
\put(         57.538,        368.249){\circle*{0.2}}
\put(         58.040,        360.844){\circle*{0.2}}
\put(         58.543,        353.616){\circle*{0.2}}
\put(         59.045,        346.553){\circle*{0.2}}
\put(         59.548,        339.655){\circle*{0.2}}
\put(         60.050,        332.921){\circle*{0.2}}
\put(         60.553,        326.340){\circle*{0.2}}
\put(         61.055,        319.907){\circle*{0.2}}
\put(         61.558,        313.623){\circle*{0.2}}
\put(         62.060,        307.477){\circle*{0.2}}
\put(         62.563,        301.470){\circle*{0.2}}
\put(         63.065,        295.602){\circle*{0.2}}
\put(         63.568,        289.861){\circle*{0.2}}
\put(         64.070,        284.246){\circle*{0.2}}
\put(         64.573,        278.757){\circle*{0.2}}
\put(         65.075,        273.385){\circle*{0.2}}
\put(         65.578,        268.129){\circle*{0.2}}
\put(         66.080,        262.991){\circle*{0.2}}
\put(         66.583,        257.962){\circle*{0.2}}
\put(         67.085,        253.039){\circle*{0.2}}
\put(         67.588,        248.222){\circle*{0.2}}
\put(         68.090,        243.505){\circle*{0.2}}
\put(         68.593,        238.888){\circle*{0.2}}
\put(         69.095,        234.371){\circle*{0.2}}
\put(         69.598,        229.946){\circle*{0.2}}
\put(         70.101,        225.612){\circle*{0.2}}
\put(         70.603,        221.369){\circle*{0.2}}
\put(         71.106,        217.211){\circle*{0.2}}
\put(         71.608,        213.138){\circle*{0.2}}
\put(         72.111,        209.151){\circle*{0.2}}
\put(         72.613,        205.243){\circle*{0.2}}
\put(         73.116,        201.412){\circle*{0.2}}
\put(         73.618,        197.658){\circle*{0.2}}
\put(         74.121,        193.980){\circle*{0.2}}
\put(         74.623,        190.375){\circle*{0.2}}
\put(         75.126,        186.840){\circle*{0.2}}
\put(         75.628,        183.374){\circle*{0.2}}
\put(         76.131,        179.977){\circle*{0.2}}
\put(         76.633,        176.646){\circle*{0.2}}
\put(         77.136,        173.378){\circle*{0.2}}
\put(         77.638,        170.174){\circle*{0.2}}
\put(         78.141,        167.030){\circle*{0.2}}
\put(         78.643,        163.946){\circle*{0.2}}
\put(         79.146,        160.922){\circle*{0.2}}
\put(         79.648,        157.954){\circle*{0.2}}
\put(         80.151,        155.041){\circle*{0.2}}
\put(         80.653,        152.184){\circle*{0.2}}
\put(         81.156,        149.378){\circle*{0.2}}
\put(         81.658,        146.624){\circle*{0.2}}
\put(         82.161,        143.922){\circle*{0.2}}
\put(         82.663,        141.268){\circle*{0.2}}
\put(         83.166,        138.663){\circle*{0.2}}
\put(         83.668,        136.105){\circle*{0.2}}
\put(         84.171,        133.592){\circle*{0.2}}
\put(         84.673,        131.124){\circle*{0.2}}
\put(         85.176,        128.702){\circle*{0.2}}
\put(         85.678,        126.322){\circle*{0.2}}
\put(         86.181,        123.983){\circle*{0.2}}
\put(         86.683,        121.686){\circle*{0.2}}
\put(         87.186,        119.428){\circle*{0.2}}
\put(         87.688,        117.210){\circle*{0.2}}
\put(         88.191,        115.030){\circle*{0.2}}
\put(         88.693,        112.887){\circle*{0.2}}
\put(         89.196,        110.781){\circle*{0.2}}
\put(         89.698,        108.711){\circle*{0.2}}
\put(         90.201,        106.676){\circle*{0.2}}
\put(         90.704,        104.675){\circle*{0.2}}
\put(         91.206,        102.708){\circle*{0.2}}
\put(         91.709,        100.773){\circle*{0.2}}
\put(         92.211,         98.870){\circle*{0.2}}
\put(         92.714,         96.998){\circle*{0.2}}
\put(         93.216,         95.157){\circle*{0.2}}
\put(         93.719,         93.345){\circle*{0.2}}
\put(         94.221,         91.564){\circle*{0.2}}
\put(         94.724,         89.811){\circle*{0.2}}
\put(         95.226,         88.086){\circle*{0.2}}
\put(         95.729,         86.389){\circle*{0.2}}
\put(         96.231,         84.718){\circle*{0.2}}
\put(         96.734,         83.074){\circle*{0.2}}
\put(         97.236,         81.456){\circle*{0.2}}
\put(         97.739,         79.863){\circle*{0.2}}
\put(         98.241,         78.294){\circle*{0.2}}
\put(         98.744,         76.749){\circle*{0.2}}
\put(         99.246,         75.229){\circle*{0.2}}
\put(         99.749,         73.731){\circle*{0.2}}
\put(        100.251,         72.256){\circle*{0.2}}
\put(        100.754,         70.804){\circle*{0.2}}
\put(        101.256,         69.373){\circle*{0.2}}
\put(        101.759,         67.963){\circle*{0.2}}
\put(        102.261,         66.575){\circle*{0.2}}
\put(        102.764,         65.207){\circle*{0.2}}
\put(        103.266,         63.859){\circle*{0.2}}
\put(        103.769,         62.530){\circle*{0.2}}
\put(        104.271,         61.221){\circle*{0.2}}
\put(        104.774,         59.931){\circle*{0.2}}
\put(        105.276,         58.659){\circle*{0.2}}
\put(        105.779,         57.405){\circle*{0.2}}
\put(        106.281,         56.169){\circle*{0.2}}
\put(        106.784,         54.950){\circle*{0.2}}
\put(        107.286,         53.749){\circle*{0.2}}
\put(        107.789,         52.564){\circle*{0.2}}
\put(        108.291,         51.395){\circle*{0.2}}
\put(        108.794,         50.242){\circle*{0.2}}
\put(        109.296,         49.105){\circle*{0.2}}
\put(        109.799,         47.983){\circle*{0.2}}
\put(        110.302,         46.877){\circle*{0.2}}
\put(        110.804,         45.786){\circle*{0.2}}
\put(        111.307,         44.709){\circle*{0.2}}
\put(        111.809,         43.645){\circle*{0.2}}
\put(        112.312,         42.596){\circle*{0.2}}
\put(        112.814,         41.561){\circle*{0.2}}
\put(        113.317,         40.539){\circle*{0.2}}
\put(        113.819,         39.530){\circle*{0.2}}
\put(        114.322,         38.534){\circle*{0.2}}
\put(        114.824,         37.550){\circle*{0.2}}
\put(        115.327,         36.579){\circle*{0.2}}
\put(        115.829,         35.619){\circle*{0.2}}
\put(        116.332,         34.672){\circle*{0.2}}
\put(        116.834,         33.736){\circle*{0.2}}
\put(        117.337,         32.812){\circle*{0.2}}
\put(        117.839,         31.899){\circle*{0.2}}
\put(        118.342,         30.997){\circle*{0.2}}
\put(        118.844,         30.105){\circle*{0.2}}
\put(        119.347,         29.225){\circle*{0.2}}
\put(        119.849,         28.354){\circle*{0.2}}
\put(        120.352,         27.494){\circle*{0.2}}
\put(        120.854,         26.643){\circle*{0.2}}
\put(        121.357,         25.802){\circle*{0.2}}
\put(        121.859,         24.970){\circle*{0.2}}
\put(        122.362,         24.148){\circle*{0.2}}
\put(        122.864,         23.335){\circle*{0.2}}
\put(        123.367,         22.531){\circle*{0.2}}
\put(        123.869,         21.735){\circle*{0.2}}
\put(        124.372,         20.949){\circle*{0.2}}
\put(        124.874,         20.170){\circle*{0.2}}
\put(        125.377,         19.400){\circle*{0.2}}
\put(        125.879,         18.638){\circle*{0.2}}
\put(        126.382,         17.884){\circle*{0.2}}
\put(        126.884,         17.138){\circle*{0.2}}
\put(        127.387,         16.399){\circle*{0.2}}
\put(        127.889,         15.667){\circle*{0.2}}
\put(        128.392,         14.943){\circle*{0.2}}
\put(        128.894,         14.226){\circle*{0.2}}
\put(        129.397,         13.517){\circle*{0.2}}
\put(        129.899,         12.814){\circle*{0.2}}
\put(        130.402,         12.117){\circle*{0.2}}
\put(        130.905,         11.427){\circle*{0.2}}
\put(        131.407,         10.744){\circle*{0.2}}
\put(        131.910,         10.067){\circle*{0.2}}
\put(        132.412,          9.397){\circle*{0.2}}
\put(        132.915,          8.732){\circle*{0.2}}
\put(        133.417,          8.074){\circle*{0.2}}
\put(        133.920,          7.421){\circle*{0.2}}
\put(        134.422,          6.774){\circle*{0.2}}
\put(        134.925,          6.133){\circle*{0.2}}
\put(        135.427,          5.497){\circle*{0.2}}
\put(        135.930,          4.867){\circle*{0.2}}
\put(        136.432,          4.242){\circle*{0.2}}
\put(        136.935,          3.622){\circle*{0.2}}
\put(        137.437,          3.008){\circle*{0.2}}
\put(        137.940,          2.399){\circle*{0.2}}
\put(        138.442,          1.794){\circle*{0.2}}
\put(        138.945,          1.195){\circle*{0.2}}
\put(        139.447,           .600){\circle*{0.2}}
\put(        139.950,           .011){\circle*{0.2}}
\put(        140.452,          -.574){\circle*{0.2}}
\put(        140.955,         -1.155){\circle*{0.2}}
\put(        141.457,         -1.730){\circle*{0.2}}
\put(        141.960,         -2.301){\circle*{0.2}}
\put(        142.462,         -2.868){\circle*{0.2}}
\put(        142.965,         -3.431){\circle*{0.2}}
\put(        143.467,         -3.989){\circle*{0.2}}
\put(        143.970,         -4.542){\circle*{0.2}}
\put(        144.472,         -5.092){\circle*{0.2}}
\put(        144.975,         -5.637){\circle*{0.2}}
\put(        145.477,         -6.178){\circle*{0.2}}
\put(        145.980,         -6.715){\circle*{0.2}}
\put(        146.482,         -7.247){\circle*{0.2}}
\put(        146.985,         -7.775){\circle*{0.2}}
\put(        147.487,         -8.299){\circle*{0.2}}
\put(        147.990,         -8.820){\circle*{0.2}}
\put(        148.492,         -9.336){\circle*{0.2}}
\put(        148.995,         -9.848){\circle*{0.2}}
\put(        149.497,        -10.356){\circle*{0.2}}
\put(        150.000,        -10.860){\circle*{0.2}}
\put(        151.508,        -12.347){\circle*{0.2}}
\put(        153.015,        -13.798){\circle*{0.2}}
\put(        154.523,        -15.210){\circle*{0.2}}
\put(        156.030,        -16.586){\circle*{0.2}}
\put(        157.538,        -17.921){\circle*{0.2}}
\put(        159.045,        -19.216){\circle*{0.2}}
\put(        160.553,        -20.469){\circle*{0.2}}
\put(        162.060,        -21.677){\circle*{0.2}}
\put(        163.568,        -22.841){\circle*{0.2}}
\put(        165.075,        -23.955){\circle*{0.2}}
\put(        166.583,        -25.019){\circle*{0.2}}
\put(        168.090,        -26.031){\circle*{0.2}}
\put(        169.598,        -26.988){\circle*{0.2}}
\put(        171.106,        -27.886){\circle*{0.2}}
\put(        172.613,        -28.726){\circle*{0.2}}
\put(        174.121,        -29.502){\circle*{0.2}}
\put(        175.628,        -30.212){\circle*{0.2}}
\put(        177.136,        -30.856){\circle*{0.2}}
\put(        178.643,        -31.432){\circle*{0.2}}
\put(        180.151,        -31.934){\circle*{0.2}}
\put(        181.658,        -32.365){\circle*{0.2}}
\put(        183.166,        -32.722){\circle*{0.2}}
\put(        184.673,        -33.002){\circle*{0.2}}
\put(        186.181,        -33.206){\circle*{0.2}}
\put(        187.688,        -33.334){\circle*{0.2}}
\put(        189.196,        -33.385){\circle*{0.2}}
\put(        190.704,        -33.360){\circle*{0.2}}
\put(        192.211,        -33.258){\circle*{0.2}}
\put(        193.719,        -33.083){\circle*{0.2}}
\put(        195.226,        -32.834){\circle*{0.2}}
\put(        196.734,        -32.515){\circle*{0.2}}
\put(        198.241,        -32.126){\circle*{0.2}}
\put(        199.749,        -31.672){\circle*{0.2}}
\put(        201.256,        -31.154){\circle*{0.2}}
\put(        202.764,        -30.577){\circle*{0.2}}
\put(        204.271,        -29.942){\circle*{0.2}}
\put(        205.779,        -29.256){\circle*{0.2}}
\put(        207.286,        -28.521){\circle*{0.2}}
\put(        208.794,        -27.741){\circle*{0.2}}
\put(        210.302,        -26.922){\circle*{0.2}}
\put(        211.809,        -26.067){\circle*{0.2}}
\put(        213.317,        -25.180){\circle*{0.2}}
\put(        214.824,        -24.269){\circle*{0.2}}
\put(        216.332,        -23.335){\circle*{0.2}}
\put(        217.839,        -22.383){\circle*{0.2}}
\put(        219.347,        -21.419){\circle*{0.2}}
\put(        220.854,        -20.445){\circle*{0.2}}
\put(        222.362,        -19.468){\circle*{0.2}}
\put(        223.869,        -18.491){\circle*{0.2}}
\put(        225.377,        -17.516){\circle*{0.2}}
\put(        226.884,        -16.549){\circle*{0.2}}
\put(        228.392,        -15.592){\circle*{0.2}}
\put(        229.899,        -14.649){\circle*{0.2}}
\put(        231.407,        -13.724){\circle*{0.2}}
\put(        232.915,        -12.818){\circle*{0.2}}
\put(        234.422,        -11.933){\circle*{0.2}}
\put(        235.930,        -11.073){\circle*{0.2}}
\put(        237.437,        -10.240){\circle*{0.2}}
\put(        238.945,         -9.434){\circle*{0.2}}
\put(        240.452,         -8.657){\circle*{0.2}}
\put(        241.960,         -7.912){\circle*{0.2}}
\put(        243.467,         -7.198){\circle*{0.2}}
\put(        244.975,         -6.516){\circle*{0.2}}
\put(        246.482,         -5.868){\circle*{0.2}}
\put(        247.990,         -5.252){\circle*{0.2}}
\put(        249.497,         -4.669){\circle*{0.2}}
\put(        251.005,         -4.120){\circle*{0.2}}
\put(        252.513,         -3.603){\circle*{0.2}}
\put(        254.020,         -3.118){\circle*{0.2}}
\put(        255.528,         -2.665){\circle*{0.2}}
\put(        257.035,         -2.242){\circle*{0.2}}
\put(        258.543,         -1.850){\circle*{0.2}}
\put(        260.050,         -1.486){\circle*{0.2}}
\put(        261.558,         -1.150){\circle*{0.2}}
\put(        263.065,          -.840){\circle*{0.2}}
\put(        264.573,          -.556){\circle*{0.2}}
\put(        266.080,          -.294){\circle*{0.2}}
\put(        267.588,          -.055){\circle*{0.2}}
\put(        269.095,           .163){\circle*{0.2}}
\put(        270.603,           .363){\circle*{0.2}}
\put(        272.111,           .544){\circle*{0.2}}
\put(        273.618,           .709){\circle*{0.2}}
\put(        275.126,           .860){\circle*{0.2}}
\put(        276.633,           .997){\circle*{0.2}}
\put(        278.141,          1.123){\circle*{0.2}}
\put(        279.648,          1.238){\circle*{0.2}}
\put(        281.156,          1.346){\circle*{0.2}}
\put(        282.663,          1.445){\circle*{0.2}}
\put(        284.171,          1.537){\circle*{0.2}}
\put(        285.678,          1.625){\circle*{0.2}}
\put(        287.186,          1.709){\circle*{0.2}}
\put(        288.693,          1.790){\circle*{0.2}}
\put(        290.201,          1.870){\circle*{0.2}}
\put(        291.709,          1.948){\circle*{0.2}}
\put(        293.216,          2.025){\circle*{0.2}}
\put(        294.724,          2.104){\circle*{0.2}}
\put(        296.231,          2.183){\circle*{0.2}}
\put(        297.739,          2.265){\circle*{0.2}}
\put(        299.246,          2.348){\circle*{0.2}}
\put(        300.754,          2.434){\circle*{0.2}}
\put(        302.261,          2.522){\circle*{0.2}}
\put(        303.769,          2.613){\circle*{0.2}}
\put(        305.276,          2.707){\circle*{0.2}}
\put(        306.784,          2.803){\circle*{0.2}}
\put(        308.291,          2.902){\circle*{0.2}}
\put(        309.799,          3.004){\circle*{0.2}}
\put(        311.307,          3.107){\circle*{0.2}}
\put(        312.814,          3.213){\circle*{0.2}}
\put(        314.322,          3.320){\circle*{0.2}}
\put(        315.829,          3.428){\circle*{0.2}}
\put(        317.337,          3.535){\circle*{0.2}}
\put(        318.844,          3.643){\circle*{0.2}}
\put(        320.352,          3.750){\circle*{0.2}}
\put(        321.859,          3.855){\circle*{0.2}}
\put(        323.367,          3.958){\circle*{0.2}}
\put(        324.874,          4.059){\circle*{0.2}}
\put(        326.382,          4.155){\circle*{0.2}}
\put(        327.889,          4.248){\circle*{0.2}}
\put(        329.397,          4.336){\circle*{0.2}}
\put(        330.905,          4.420){\circle*{0.2}}
\put(        332.412,          4.496){\circle*{0.2}}
\put(        333.920,          4.566){\circle*{0.2}}
\put(        335.427,          4.630){\circle*{0.2}}
\put(        336.935,          4.686){\circle*{0.2}}
\put(        338.442,          4.733){\circle*{0.2}}
\put(        339.950,          4.772){\circle*{0.2}}
\put(        341.457,          4.802){\circle*{0.2}}
\put(        342.965,          4.824){\circle*{0.2}}
\put(        344.472,          4.836){\circle*{0.2}}
\put(        345.980,          4.839){\circle*{0.2}}
\put(        347.487,          4.832){\circle*{0.2}}
\put(        348.995,          4.815){\circle*{0.2}}
\put(        350.503,          4.789){\circle*{0.2}}
\put(        352.010,          4.754){\circle*{0.2}}
\put(        353.518,          4.708){\circle*{0.2}}
\put(        355.025,          4.654){\circle*{0.2}}
\put(        356.533,          4.592){\circle*{0.2}}
\put(        358.040,          4.519){\circle*{0.2}}
\put(        359.548,          4.439){\circle*{0.2}}
\put(        361.055,          4.351){\circle*{0.2}}
\put(        362.563,          4.256){\circle*{0.2}}
\put(        364.070,          4.153){\circle*{0.2}}
\put(        365.578,          4.045){\circle*{0.2}}
\put(        367.085,          3.929){\circle*{0.2}}
\put(        368.593,          3.810){\circle*{0.2}}
\put(        370.101,          3.686){\circle*{0.2}}
\put(        371.608,          3.558){\circle*{0.2}}
\put(        373.116,          3.427){\circle*{0.2}}
\put(        374.623,          3.294){\circle*{0.2}}
\put(        376.131,          3.159){\circle*{0.2}}
\put(        377.638,          3.024){\circle*{0.2}}
\put(        379.146,          2.887){\circle*{0.2}}
\put(        380.653,          2.752){\circle*{0.2}}
\put(        382.161,          2.618){\circle*{0.2}}
\put(        383.668,          2.487){\circle*{0.2}}
\put(        385.176,          2.357){\circle*{0.2}}
\put(        386.683,          2.232){\circle*{0.2}}
\put(        388.191,          2.110){\circle*{0.2}}
\put(        389.698,          1.993){\circle*{0.2}}
\put(        391.206,          1.881){\circle*{0.2}}
\put(        392.714,          1.775){\circle*{0.2}}
\put(        394.221,          1.674){\circle*{0.2}}
\put(        395.729,          1.579){\circle*{0.2}}
\put(        397.236,          1.492){\circle*{0.2}}
\put(        398.744,          1.411){\circle*{0.2}}
\put(        400.251,          1.337){\circle*{0.2}}
\put(        401.759,          1.270){\circle*{0.2}}
\put(        403.266,          1.211){\circle*{0.2}}
\put(        404.774,          1.158){\circle*{0.2}}
\put(        406.281,          1.114){\circle*{0.2}}
\put(        407.789,          1.076){\circle*{0.2}}
\put(        409.296,          1.044){\circle*{0.2}}
\put(        410.804,          1.020){\circle*{0.2}}
\put(        412.312,          1.002){\circle*{0.2}}
\put(        413.819,           .990){\circle*{0.2}}
\put(        415.327,           .984){\circle*{0.2}}
\put(        416.834,           .983){\circle*{0.2}}
\put(        418.342,           .986){\circle*{0.2}}
\put(        419.849,           .995){\circle*{0.2}}
\put(        421.357,          1.007){\circle*{0.2}}
\put(        422.864,          1.022){\circle*{0.2}}
\put(        424.372,          1.041){\circle*{0.2}}
\put(        425.879,          1.062){\circle*{0.2}}
\put(        427.387,          1.085){\circle*{0.2}}
\put(        428.894,          1.108){\circle*{0.2}}
\put(        430.402,          1.133){\circle*{0.2}}
\put(        431.910,          1.158){\circle*{0.2}}
\put(        433.417,          1.182){\circle*{0.2}}
\put(        434.925,          1.205){\circle*{0.2}}
\put(        436.432,          1.227){\circle*{0.2}}
\put(        437.940,          1.247){\circle*{0.2}}
\put(        439.447,          1.264){\circle*{0.2}}
\put(        440.955,          1.279){\circle*{0.2}}
\put(        442.462,          1.290){\circle*{0.2}}
\put(        443.970,          1.298){\circle*{0.2}}
\put(        445.477,          1.301){\circle*{0.2}}
\put(        446.985,          1.301){\circle*{0.2}}
\put(        448.492,          1.296){\circle*{0.2}}
\put(        450.000,          1.286){\circle*{0.2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(         51.005,        491.238){\circle*{0.2}}
\put(         51.508,        480.801){\circle*{0.2}}
\put(         52.010,        470.630){\circle*{0.2}}
\put(         52.513,        460.725){\circle*{0.2}}
\put(         53.015,        451.085){\circle*{0.2}}
\put(         53.518,        441.693){\circle*{0.2}}
\put(         54.020,        432.533){\circle*{0.2}}
\put(         54.523,        423.606){\circle*{0.2}}
\put(         55.025,        414.911){\circle*{0.2}}
\put(         55.528,        406.433){\circle*{0.2}}
\put(         56.030,        398.159){\circle*{0.2}}
\put(         56.533,        390.090){\circle*{0.2}}
\put(         57.035,        382.226){\circle*{0.2}}
\put(         57.538,        374.552){\circle*{0.2}}
\put(         58.040,        367.058){\circle*{0.2}}
\put(         58.543,        359.745){\circle*{0.2}}
\put(         59.045,        352.612){\circle*{0.2}}
\put(         59.548,        345.648){\circle*{0.2}}
\put(         60.050,        338.844){\circle*{0.2}}
\put(         60.553,        332.200){\circle*{0.2}}
\put(         61.055,        325.715){\circle*{0.2}}
\put(         61.558,        319.380){\circle*{0.2}}
\put(         62.060,        313.187){\circle*{0.2}}
\put(         62.563,        307.137){\circle*{0.2}}
\put(         63.065,        301.229){\circle*{0.2}}
\put(         63.568,        295.453){\circle*{0.2}}
\put(         64.070,        289.806){\circle*{0.2}}
\put(         64.573,        284.287){\circle*{0.2}}
\put(         65.075,        278.888){\circle*{0.2}}
\put(         65.578,        273.609){\circle*{0.2}}
\put(         66.080,        268.449){\circle*{0.2}}
\put(         66.583,        263.402){\circle*{0.2}}
\put(         67.085,        258.462){\circle*{0.2}}
\put(         67.588,        253.629){\circle*{0.2}}
\put(         68.090,        248.904){\circle*{0.2}}
\put(         68.593,        244.279){\circle*{0.2}}
\put(         69.095,        239.751){\circle*{0.2}}
\put(         69.598,        235.319){\circle*{0.2}}
\put(         70.101,        230.983){\circle*{0.2}}
\put(         70.603,        226.736){\circle*{0.2}}
\put(         71.106,        222.577){\circle*{0.2}}
\put(         71.608,        218.504){\circle*{0.2}}
\put(         72.111,        214.518){\circle*{0.2}}
\put(         72.613,        210.612){\circle*{0.2}}
\put(         73.116,        206.785){\circle*{0.2}}
\put(         73.618,        203.035){\circle*{0.2}}
\put(         74.121,        199.363){\circle*{0.2}}
\put(         74.623,        195.763){\circle*{0.2}}
\put(         75.126,        192.234){\circle*{0.2}}
\put(         75.628,        188.776){\circle*{0.2}}
\put(         76.131,        185.387){\circle*{0.2}}
\put(         76.633,        182.064){\circle*{0.2}}
\put(         77.136,        178.804){\circle*{0.2}}
\put(         77.638,        175.608){\circle*{0.2}}
\put(         78.141,        172.475){\circle*{0.2}}
\put(         78.643,        169.401){\circle*{0.2}}
\put(         79.146,        166.384){\circle*{0.2}}
\put(         79.648,        163.425){\circle*{0.2}}
\put(         80.151,        160.522){\circle*{0.2}}
\put(         80.653,        157.672){\circle*{0.2}}
\put(         81.156,        154.874){\circle*{0.2}}
\put(         81.658,        152.128){\circle*{0.2}}
\put(         82.161,        149.434){\circle*{0.2}}
\put(         82.663,        146.788){\circle*{0.2}}
\put(         83.166,        144.188){\circle*{0.2}}
\put(         83.668,        141.635){\circle*{0.2}}
\put(         84.171,        139.129){\circle*{0.2}}
\put(         84.673,        136.665){\circle*{0.2}}
\put(         85.176,        134.244){\circle*{0.2}}
\put(         85.678,        131.866){\circle*{0.2}}
\put(         86.181,        129.530){\circle*{0.2}}
\put(         86.683,        127.232){\circle*{0.2}}
\put(         87.186,        124.972){\circle*{0.2}}
\put(         87.688,        122.751){\circle*{0.2}}
\put(         88.191,        120.568){\circle*{0.2}}
\put(         88.693,        118.420){\circle*{0.2}}
\put(         89.196,        116.306){\circle*{0.2}}
\put(         89.698,        114.226){\circle*{0.2}}
\put(         90.201,        112.181){\circle*{0.2}}
\put(         90.704,        110.167){\circle*{0.2}}
\put(         91.206,        108.185){\circle*{0.2}}
\put(         91.709,        106.234){\circle*{0.2}}
\put(         92.211,        104.313){\circle*{0.2}}
\put(         92.714,        102.422){\circle*{0.2}}
\put(         93.216,        100.558){\circle*{0.2}}
\put(         93.719,         98.722){\circle*{0.2}}
\put(         94.221,         96.914){\circle*{0.2}}
\put(         94.724,         95.132){\circle*{0.2}}
\put(         95.226,         93.375){\circle*{0.2}}
\put(         95.729,         91.642){\circle*{0.2}}
\put(         96.231,         89.934){\circle*{0.2}}
\put(         96.734,         88.251){\circle*{0.2}}
\put(         97.236,         86.590){\circle*{0.2}}
\put(         97.739,         84.952){\circle*{0.2}}
\put(         98.241,         83.335){\circle*{0.2}}
\put(         98.744,         81.739){\circle*{0.2}}
\put(         99.246,         80.165){\circle*{0.2}}
\put(         99.749,         78.610){\circle*{0.2}}
\put(        100.251,         77.075){\circle*{0.2}}
\put(        100.754,         75.559){\circle*{0.2}}
\put(        101.256,         74.062){\circle*{0.2}}
\put(        101.759,         72.582){\circle*{0.2}}
\put(        102.261,         71.120){\circle*{0.2}}
\put(        102.764,         69.674){\circle*{0.2}}
\put(        103.266,         68.246){\circle*{0.2}}
\put(        103.769,         66.834){\circle*{0.2}}
\put(        104.271,         65.438){\circle*{0.2}}
\put(        104.774,         64.056){\circle*{0.2}}
\put(        105.276,         62.690){\circle*{0.2}}
\put(        105.779,         61.338){\circle*{0.2}}
\put(        106.281,         59.999){\circle*{0.2}}
\put(        106.784,         58.674){\circle*{0.2}}
\put(        107.286,         57.363){\circle*{0.2}}
\put(        107.789,         56.064){\circle*{0.2}}
\put(        108.291,         54.777){\circle*{0.2}}
\put(        108.794,         53.504){\circle*{0.2}}
\put(        109.296,         52.241){\circle*{0.2}}
\put(        109.799,         50.990){\circle*{0.2}}
\put(        110.302,         49.750){\circle*{0.2}}
\put(        110.804,         48.522){\circle*{0.2}}
\put(        111.307,         47.304){\circle*{0.2}}
\put(        111.809,         46.096){\circle*{0.2}}
\put(        112.312,         44.897){\circle*{0.2}}
\put(        112.814,         43.708){\circle*{0.2}}
\put(        113.317,         42.529){\circle*{0.2}}
\put(        113.819,         41.359){\circle*{0.2}}
\put(        114.322,         40.198){\circle*{0.2}}
\put(        114.824,         39.045){\circle*{0.2}}
\put(        115.327,         37.900){\circle*{0.2}}
\put(        115.829,         36.764){\circle*{0.2}}
\put(        116.332,         35.635){\circle*{0.2}}
\put(        116.834,         34.515){\circle*{0.2}}
\put(        117.337,         33.402){\circle*{0.2}}
\put(        117.839,         32.296){\circle*{0.2}}
\put(        118.342,         31.198){\circle*{0.2}}
\put(        118.844,         30.107){\circle*{0.2}}
\put(        119.347,         29.022){\circle*{0.2}}
\put(        119.849,         27.944){\circle*{0.2}}
\put(        120.352,         26.873){\circle*{0.2}}
\put(        120.854,         25.808){\circle*{0.2}}
\put(        121.357,         24.749){\circle*{0.2}}
\put(        121.859,         23.697){\circle*{0.2}}
\put(        122.362,         22.650){\circle*{0.2}}
\put(        122.864,         21.610){\circle*{0.2}}
\put(        123.367,         20.575){\circle*{0.2}}
\put(        123.869,         19.547){\circle*{0.2}}
\put(        124.372,         18.523){\circle*{0.2}}
\put(        124.874,         17.506){\circle*{0.2}}
\put(        125.377,         16.494){\circle*{0.2}}
\put(        125.879,         15.488){\circle*{0.2}}
\put(        126.382,         14.487){\circle*{0.2}}
\put(        126.884,         13.491){\circle*{0.2}}
\put(        127.387,         12.501){\circle*{0.2}}
\put(        127.889,         11.516){\circle*{0.2}}
\put(        128.392,         10.536){\circle*{0.2}}
\put(        128.894,          9.562){\circle*{0.2}}
\put(        129.397,          8.593){\circle*{0.2}}
\put(        129.899,          7.630){\circle*{0.2}}
\put(        130.402,          6.672){\circle*{0.2}}
\put(        130.905,          5.719){\circle*{0.2}}
\put(        131.407,          4.772){\circle*{0.2}}
\put(        131.910,          3.831){\circle*{0.2}}
\put(        132.412,          2.894){\circle*{0.2}}
\put(        132.915,          1.964){\circle*{0.2}}
\put(        133.417,          1.039){\circle*{0.2}}
\put(        133.920,           .120){\circle*{0.2}}
\put(        134.422,          -.794){\circle*{0.2}}
\put(        134.925,         -1.701){\circle*{0.2}}
\put(        135.427,         -2.603){\circle*{0.2}}
\put(        135.930,         -3.498){\circle*{0.2}}
\put(        136.432,         -4.388){\circle*{0.2}}
\put(        136.935,         -5.272){\circle*{0.2}}
\put(        137.437,         -6.148){\circle*{0.2}}
\put(        137.940,         -7.018){\circle*{0.2}}
\put(        138.442,         -7.882){\circle*{0.2}}
\put(        138.945,         -8.739){\circle*{0.2}}
\put(        139.447,         -9.589){\circle*{0.2}}
\put(        139.950,        -10.432){\circle*{0.2}}
\put(        140.452,        -11.268){\circle*{0.2}}
\put(        140.955,        -12.097){\circle*{0.2}}
\put(        141.457,        -12.918){\circle*{0.2}}
\put(        141.960,        -13.731){\circle*{0.2}}
\put(        142.462,        -14.536){\circle*{0.2}}
\put(        142.965,        -15.333){\circle*{0.2}}
\put(        143.467,        -16.123){\circle*{0.2}}
\put(        143.970,        -16.904){\circle*{0.2}}
\put(        144.472,        -17.677){\circle*{0.2}}
\put(        144.975,        -18.441){\circle*{0.2}}
\put(        145.477,        -19.196){\circle*{0.2}}
\put(        145.980,        -19.942){\circle*{0.2}}
\put(        146.482,        -20.679){\circle*{0.2}}
\put(        146.985,        -21.406){\circle*{0.2}}
\put(        147.487,        -22.124){\circle*{0.2}}
\put(        147.990,        -22.832){\circle*{0.2}}
\put(        148.492,        -23.530){\circle*{0.2}}
\put(        148.995,        -24.217){\circle*{0.2}}
\put(        149.497,        -24.894){\circle*{0.2}}
\put(        150.000,        -25.561){\circle*{0.2}}
\put(        151.508,        -27.495){\circle*{0.2}}
\put(        153.015,        -29.328){\circle*{0.2}}
\put(        154.523,        -31.052){\circle*{0.2}}
\put(        156.030,        -32.664){\circle*{0.2}}
\put(        157.538,        -34.160){\circle*{0.2}}
\put(        159.045,        -35.534){\circle*{0.2}}
\put(        160.553,        -36.783){\circle*{0.2}}
\put(        162.060,        -37.905){\circle*{0.2}}
\put(        163.568,        -38.896){\circle*{0.2}}
\put(        165.075,        -39.755){\circle*{0.2}}
\put(        166.583,        -40.479){\circle*{0.2}}
\put(        168.090,        -41.069){\circle*{0.2}}
\put(        169.598,        -41.523){\circle*{0.2}}
\put(        171.106,        -41.845){\circle*{0.2}}
\put(        172.613,        -42.034){\circle*{0.2}}
\put(        174.121,        -42.094){\circle*{0.2}}
\put(        175.628,        -42.027){\circle*{0.2}}
\put(        177.136,        -41.837){\circle*{0.2}}
\put(        178.643,        -41.529){\circle*{0.2}}
\put(        180.151,        -41.107){\circle*{0.2}}
\put(        181.658,        -40.577){\circle*{0.2}}
\put(        183.166,        -39.946){\circle*{0.2}}
\put(        184.673,        -39.219){\circle*{0.2}}
\put(        186.181,        -38.405){\circle*{0.2}}
\put(        187.688,        -37.509){\circle*{0.2}}
\put(        189.196,        -36.538){\circle*{0.2}}
\put(        190.704,        -35.501){\circle*{0.2}}
\put(        192.211,        -34.405){\circle*{0.2}}
\put(        193.719,        -33.257){\circle*{0.2}}
\put(        195.226,        -32.065){\circle*{0.2}}
\put(        196.734,        -30.835){\circle*{0.2}}
\put(        198.241,        -29.575){\circle*{0.2}}
\put(        199.749,        -28.292){\circle*{0.2}}
\put(        201.256,        -26.991){\circle*{0.2}}
\put(        202.764,        -25.680){\circle*{0.2}}
\put(        204.271,        -24.364){\circle*{0.2}}
\put(        205.779,        -23.049){\circle*{0.2}}
\put(        207.286,        -21.739){\circle*{0.2}}
\put(        208.794,        -20.440){\circle*{0.2}}
\put(        210.302,        -19.155){\circle*{0.2}}
\put(        211.809,        -17.889){\circle*{0.2}}
\put(        213.317,        -16.645){\circle*{0.2}}
\put(        214.824,        -15.426){\circle*{0.2}}
\put(        216.332,        -14.236){\circle*{0.2}}
\put(        217.839,        -13.077){\circle*{0.2}}
\put(        219.347,        -11.950){\circle*{0.2}}
\put(        220.854,        -10.858){\circle*{0.2}}
\put(        222.362,         -9.801){\circle*{0.2}}
\put(        223.869,         -8.782){\circle*{0.2}}
\put(        225.377,         -7.801){\circle*{0.2}}
\put(        226.884,         -6.860){\circle*{0.2}}
\put(        228.392,         -5.957){\circle*{0.2}}
\put(        229.899,         -5.094){\circle*{0.2}}
\put(        231.407,         -4.270){\circle*{0.2}}
\put(        232.915,         -3.486){\circle*{0.2}}
\put(        234.422,         -2.741){\circle*{0.2}}
\put(        235.930,         -2.035){\circle*{0.2}}
\put(        237.437,         -1.367){\circle*{0.2}}
\put(        238.945,          -.736){\circle*{0.2}}
\put(        240.452,          -.142){\circle*{0.2}}
\put(        241.960,           .416){\circle*{0.2}}
\put(        243.467,           .938){\circle*{0.2}}
\put(        244.975,          1.427){\circle*{0.2}}
\put(        246.482,          1.883){\circle*{0.2}}
\put(        247.990,          2.306){\circle*{0.2}}
\put(        249.497,          2.699){\circle*{0.2}}
\put(        251.005,          3.061){\circle*{0.2}}
\put(        252.513,          3.394){\circle*{0.2}}
\put(        254.020,          3.700){\circle*{0.2}}
\put(        255.528,          3.978){\circle*{0.2}}
\put(        257.035,          4.231){\circle*{0.2}}
\put(        258.543,          4.458){\circle*{0.2}}
\put(        260.050,          4.662){\circle*{0.2}}
\put(        261.558,          4.844){\circle*{0.2}}
\put(        263.065,          5.002){\circle*{0.2}}
\put(        264.573,          5.141){\circle*{0.2}}
\put(        266.080,          5.260){\circle*{0.2}}
\put(        267.588,          5.360){\circle*{0.2}}
\put(        269.095,          5.442){\circle*{0.2}}
\put(        270.603,          5.507){\circle*{0.2}}
\put(        272.111,          5.555){\circle*{0.2}}
\put(        273.618,          5.589){\circle*{0.2}}
\put(        275.126,          5.608){\circle*{0.2}}
\put(        276.633,          5.614){\circle*{0.2}}
\put(        278.141,          5.606){\circle*{0.2}}
\put(        279.648,          5.586){\circle*{0.2}}
\put(        281.156,          5.556){\circle*{0.2}}
\put(        282.663,          5.515){\circle*{0.2}}
\put(        284.171,          5.464){\circle*{0.2}}
\put(        285.678,          5.404){\circle*{0.2}}
\put(        287.186,          5.335){\circle*{0.2}}
\put(        288.693,          5.259){\circle*{0.2}}
\put(        290.201,          5.176){\circle*{0.2}}
\put(        291.709,          5.085){\circle*{0.2}}
\put(        293.216,          4.989){\circle*{0.2}}
\put(        294.724,          4.887){\circle*{0.2}}
\put(        296.231,          4.780){\circle*{0.2}}
\put(        297.739,          4.668){\circle*{0.2}}
\put(        299.246,          4.552){\circle*{0.2}}
\put(        300.754,          4.433){\circle*{0.2}}
\put(        302.261,          4.310){\circle*{0.2}}
\put(        303.769,          4.185){\circle*{0.2}}
\put(        305.276,          4.056){\circle*{0.2}}
\put(        306.784,          3.926){\circle*{0.2}}
\put(        308.291,          3.794){\circle*{0.2}}
\put(        309.799,          3.661){\circle*{0.2}}
\put(        311.307,          3.527){\circle*{0.2}}
\put(        312.814,          3.393){\circle*{0.2}}
\put(        314.322,          3.258){\circle*{0.2}}
\put(        315.829,          3.123){\circle*{0.2}}
\put(        317.337,          2.989){\circle*{0.2}}
\put(        318.844,          2.855){\circle*{0.2}}
\put(        320.352,          2.722){\circle*{0.2}}
\put(        321.859,          2.590){\circle*{0.2}}
\put(        323.367,          2.459){\circle*{0.2}}
\put(        324.874,          2.331){\circle*{0.2}}
\put(        326.382,          2.204){\circle*{0.2}}
\put(        327.889,          2.079){\circle*{0.2}}
\put(        329.397,          1.956){\circle*{0.2}}
\put(        330.905,          1.835){\circle*{0.2}}
\put(        332.412,          1.717){\circle*{0.2}}
\put(        333.920,          1.601){\circle*{0.2}}
\put(        335.427,          1.487){\circle*{0.2}}
\put(        336.935,          1.377){\circle*{0.2}}
\put(        338.442,          1.269){\circle*{0.2}}
\put(        339.950,          1.163){\circle*{0.2}}
\put(        341.457,          1.062){\circle*{0.2}}
\put(        342.965,           .962){\circle*{0.2}}
\put(        344.472,           .866){\circle*{0.2}}
\put(        345.980,           .773){\circle*{0.2}}
\put(        347.487,           .683){\circle*{0.2}}
\put(        348.995,           .596){\circle*{0.2}}
\put(        350.503,           .513){\circle*{0.2}}
\put(        352.010,           .432){\circle*{0.2}}
\put(        353.518,           .355){\circle*{0.2}}
\put(        355.025,           .281){\circle*{0.2}}
\put(        356.533,           .210){\circle*{0.2}}
\put(        358.040,           .142){\circle*{0.2}}
\put(        359.548,           .078){\circle*{0.2}}
\put(        361.055,           .018){\circle*{0.2}}
\put(        362.563,          -.040){\circle*{0.2}}
\put(        364.070,          -.094){\circle*{0.2}}
\put(        365.578,          -.146){\circle*{0.2}}
\put(        367.085,          -.195){\circle*{0.2}}
\put(        368.593,          -.240){\circle*{0.2}}
\put(        370.101,          -.283){\circle*{0.2}}
\put(        371.608,          -.323){\circle*{0.2}}
\put(        373.116,          -.360){\circle*{0.2}}
\put(        374.623,          -.394){\circle*{0.2}}
\put(        376.131,          -.426){\circle*{0.2}}
\put(        377.638,          -.455){\circle*{0.2}}
\put(        379.146,          -.481){\circle*{0.2}}
\put(        380.653,          -.506){\circle*{0.2}}
\put(        382.161,          -.528){\circle*{0.2}}
\put(        383.668,          -.548){\circle*{0.2}}
\put(        385.176,          -.565){\circle*{0.2}}
\put(        386.683,          -.581){\circle*{0.2}}
\put(        388.191,          -.594){\circle*{0.2}}
\put(        389.698,          -.605){\circle*{0.2}}
\put(        391.206,          -.614){\circle*{0.2}}
\put(        392.714,          -.622){\circle*{0.2}}
\put(        394.221,          -.627){\circle*{0.2}}
\put(        395.729,          -.631){\circle*{0.2}}
\put(        397.236,          -.632){\circle*{0.2}}
\put(        398.744,          -.632){\circle*{0.2}}
\put(        400.251,          -.630){\circle*{0.2}}
\put(        401.759,          -.627){\circle*{0.2}}
\put(        403.266,          -.623){\circle*{0.2}}
\put(        404.774,          -.617){\circle*{0.2}}
\put(        406.281,          -.609){\circle*{0.2}}
\put(        407.789,          -.600){\circle*{0.2}}
\put(        409.296,          -.591){\circle*{0.2}}
\put(        410.804,          -.580){\circle*{0.2}}
\put(        412.312,          -.568){\circle*{0.2}}
\put(        413.819,          -.556){\circle*{0.2}}
\put(        415.327,          -.542){\circle*{0.2}}
\put(        416.834,          -.527){\circle*{0.2}}
\put(        418.342,          -.512){\circle*{0.2}}
\put(        419.849,          -.496){\circle*{0.2}}
\put(        421.357,          -.479){\circle*{0.2}}
\put(        422.864,          -.462){\circle*{0.2}}
\put(        424.372,          -.445){\circle*{0.2}}
\put(        425.879,          -.427){\circle*{0.2}}
\put(        427.387,          -.407){\circle*{0.2}}
\put(        428.894,          -.388){\circle*{0.2}}
\put(        430.402,          -.369){\circle*{0.2}}
\put(        431.910,          -.349){\circle*{0.2}}
\put(        433.417,          -.330){\circle*{0.2}}
\put(        434.925,          -.309){\circle*{0.2}}
\put(        436.432,          -.289){\circle*{0.2}}
\put(        437.940,          -.268){\circle*{0.2}}
\put(        439.447,          -.248){\circle*{0.2}}
\put(        440.955,          -.227){\circle*{0.2}}
\put(        442.462,          -.206){\circle*{0.2}}
\put(        443.970,          -.185){\circle*{0.2}}
\put(        445.477,          -.165){\circle*{0.2}}
\put(        446.985,          -.145){\circle*{0.2}}
\put(        448.492,          -.125){\circle*{0.2}}
\put(        450.000,          -.106){\circle*{0.2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture}
